A Checks-and-Balances Framework for Context-Aware Ethical AI Alignment

This paper introduces a checks-and-balances framework for ethical alignment of Large Language Models (LLMs), inspired by three-branch governmental systems. It implements three independent yet interacting components: LLMs as the executive branch for knowledge generation, DIKE as the legislative branch establishing ethical guardrails, and ERIS as the judicial branch for contextual interpretation. Beyond structural separation, we address a fundamental challenge: regulating emotion to shape behaviors. Drawing from psychological theories where managing emotional responses prevents harmful behaviors, we develop a self-supervised learning pipeline that maps emotions to linguistic behaviors, enabling precise behavioral modulation through emotional conditioning. By integrating this approach with adversarial testing, our framework demonstrates how DIKE and ERIS direct linguistic behaviors toward ethical outcomes while preserving independence throughout knowledge generation, ethical oversight, and contextual interpretation.

==> ERISAlgorithmArXiv.tex <==
%\subsubsection*{Adversarial Review Algorithm}

\begin{table}[ht!]
\vspace{-.1in}
\begin{center}
\begin{selectfont} % Changing to smaller font size
\begin{tikzpicture}
\node (table) [inner sep=0pt] {
\begin{tabular}{p{0.175cm}p{6.6cm}p{0.175cm}p{6.0cm}}
\textbf{} & \textbf{Function $\Theta^+$ \& $\Theta^-$ = Adversarial\_Review($s$)} \\
\midrule
& \textbf{Input}. $s$: Decision of $\DIKE$; \\
& \textbf{Output}. $\Theta^+$, $\Theta^-$: argument \& counterargument sets; \\
& \textbf{Vars}. $\Delta$: debate contentiousness; $S$: stance; $p$: prompt = ``defend your stance with conditions: $S \& \Delta$''; \\
& \textbf{Parameters}. $\delta$: tunable parm. // to modulate $\Delta$; \\

& \textbf{Begin} \\
\#1 & {\hspace{.01cm}}{\bf Initialization}: &
\#3 & {\hspace{.01cm}}{\bf Debate Rounds} \\

 & {\hspace{.02cm}}$S$ = $\DIKE^+$($s$) $\cup$ $\ERIS^-$($s$); // Identify subtopics; &
 & {\hspace{.01cm}} While (($\Delta \leftarrow \Delta / \delta) \ge 10\%$)) \{ \\
  
 & {\hspace{.02cm}}Assign $\DIKE^+$ to defend $S^+$ \& $\ERIS^-$ defend $S^-$ ; &
 & {\hspace{.05cm}}$\Theta^+ \leftarrow \Theta^+ \cup \DIKE^+(p |S^+, \Theta^-, \Delta)$; // Refute $\ERIS$ \\
  
 & {\hspace{.02cm}}$\Delta \leftarrow 90\%$; $\delta \leftarrow 1.2$; $\Theta^+ \leftarrow \emptyset$; $\Theta^- \leftarrow \emptyset$; &
 & {\hspace{.05cm}}$\Theta^- \leftarrow \Theta^- \cup \ERIS^-(p |S^-, \Theta^+, \Delta)$; // Refute $\DIKE$ \\ 
 
\#2 & {\hspace{.01cm}}{\bf Opening Remarks} &
\#4 & {\hspace{.01cm}}{\bf Concluding Remarks} // contentiousness low\\

 & {\hspace{.02cm}}$\Theta^+ \leftarrow \DIKE^+(p | S^+, \Delta)$; // Generate $\Theta^+$ for $S^+$ &
 & {\hspace{.02cm}} $\Theta^+ \leftarrow \DIKE^+(p |S^+, \Theta^+ \cup \Theta^-, \Delta)$; \\ 
 
 & {\hspace{.02cm}}$\Theta^- \leftarrow \ERIS^-(p |S^-, \Delta)$; // Generate $\Theta^-$ for $S^-$ &
 & {\hspace{.02cm}} $\Theta^- \leftarrow \ERIS^-(p |S^-, \Theta^+ \cup \Theta^-, \Delta)$; \\
& \textbf{End} \\
\bottomrule
\end{tabular}
};
\draw [rounded corners=.5em] (table.north west) rectangle (table.south east);
\end{tikzpicture}
\vspace{.05in}
\caption{Checks-and-balances, adversarial review  algorithm}
\label{tab:ERISAlg}
\end{selectfont} % End of the smaller font size
\end{center}
\vspace{-.3in}
\end{table}

Table~\ref{tab:ERISAlg} presents the adversarial algorithm. Initially, for a chosen debate topic $s$, both 
$\DIKE$ and its adversary $\ERIS$ are prompted to break down the ethic decision into a set of balanced subtopics $S$. 
$\DIKE$ champions its own decision and $S^+$, while $\ERIS$ contests $S^+$ (or champions $S^-$). The debate starts with the contentiousness level at $90\%$, adjusting through a modulation parameter $\delta$. Following each round of debate, contentiousness is decreased by dividing it by $\delta$, steering the discussion towards a more cooperative tone. In step $\#2$, the platform initiates the debate, with both presenting their initial arguments for and against $S^+$, respectively. The while loop in step $\#3$ sees both agents engaging in rebuttals until the contentiousness level fosters a conciliatory environment. In step $\#4$, both agents deliver their concluding remarks. 
